BareWave: Waveform-Native Flow-Matching Text-to-Speech

Removing intermediate representations and separately trained decoding stages has become an important direction in generative modeling. In text-to-speech, however, high-quality systems are still commonly built through an intermediate acoustic representation before waveform synthesis. In this work, we present BareWave, a fully waveform-native framework for direct text-to-wave generation in flow-matching TTS. We consider this setting to raise three training challenges: raw-waveform modeling lacks a strong pretrained representational scaffold, different stages of training benefit from different noise schedules, and data-space perceptual objectives do not automatically share the temporal structure of the velocity-space flow objective. As a result, direct waveform training is hard to optimize efficiently, hard to push toward a strong final operating point with a fixed recipe, and hard to integrate effective perceptual refinement. Guided by this view, we develop a direct text-to-wave training framework that combines training-time representation alignment, staged noise scheduling, and velocity-aware perceptual alignment (VAPA), while preserving a single waveform-native inference path without pretrained components at test time. Experiments on zero-shot voice cloning show that strong intelligibility, speaker similarity, and naturalness can be achieved under a fully waveform-native inference path, supporting waveform-native flow-matching TTS as a practical direction. Project page with audio demos is available at https://barewave.github.io/.

==> figures/cfg_pareto_scatter_wer_sim.tex <==
\definecolor{cfgbase}{RGB}{88,124,170}
\definecolor{cfgbaseedge}{RGB}{57,86,123}

\begin{figure}[t]
  \centering
\begin{tikzpicture}
\begin{axis}[
width=0.76\columnwidth,
height=0.68\columnwidth,
xmin=2.50,
xmin=2.30,
xmax=3.06,
ymin=0.574,
ymax=0.618,
xlabel={WER (\%) $\downarrow$},
ylabel={SIM-o $\uparrow$},
xlabel style={yshift=-1pt},
ylabel style={yshift=1pt},
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip=false,
xtick={2.40,2.60,2.80,3.00},
ytick={0.58,0.59,0.60,0.61},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
colormap/viridis,
colorbar,
point meta min=3.48,
point meta max=4.02,
colorbar style={
  width=3.2pt,
  title={UTMOS},
  title style={font=\scriptsize, yshift=-2pt},
  tick label style={font=\scriptsize},
  ytick={3.5,3.75,4.0},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
},
]
\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark=*,
  mark size=2.35pt,
  scatter/use mapped color={draw=cfgbaseedge, fill=mapped color},
] table[meta=utmos] {
wer sim utmos
3.004 0.59918 3.9446
2.920 0.60847 3.9998
2.881 0.61407 4.0081
2.615 0.61330 3.9819
2.656 0.61180 3.9520
2.556 0.61044 3.9327
2.532 0.60688 3.9026
2.356 0.59883 3.8290
2.431 0.59119 3.7331
2.454 0.57662 3.4887
};

\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=north west, xshift=2pt, yshift=-1pt]
  at (axis cs:3.004,0.59918) {2.5};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=west, xshift=3pt, yshift=-1pt]
  at (axis cs:2.920,0.60847) {3.0};
\node[font=\scriptsize\bfseries, text=black!85, inner sep=0.6pt, anchor=south west, xshift=2pt, yshift=1pt]
  at (axis cs:2.881,0.61407) {3.5};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=south, yshift=3pt]
  at (axis cs:2.615,0.61330) {4.0};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=north west, xshift=2pt, yshift=-2pt]
  at (axis cs:2.656,0.61180) {4.5};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=east, xshift=-3pt, yshift=-1pt]
  at (axis cs:2.556,0.61044) {5.0};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=west, xshift=3pt, yshift=-1pt]
  at (axis cs:2.532,0.60688) {6.0};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=west, xshift=3pt, yshift=1pt]
  at (axis cs:2.356,0.59883) {7.0};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=east, xshift=-3pt]
  at (axis cs:2.431,0.59119) {8.0};
\node[font=\scriptsize, text=black!82, inner sep=0.6pt, anchor=west, xshift=3pt, yshift=1pt]
  at (axis cs:2.454,0.57662) {10.0};

\end{axis}
\end{tikzpicture}
  \caption{Comparison of different CFG strength values under the Heun-50 bf16 inference setting. Marker color indicates UTMOS. Stronger guidance shifts the operating point toward lower WER but eventually lowers both SIM-o and UTMOS. We select CFG 3.5 as the main operating point because it gives a good balance between the metrics.}
  \label{fig:cfg_pareto_wer_sim}
\end{figure}


==> figures/logit_mean_sensitivity_curves.tex <==
\definecolor{logitMuA}{RGB}{68,1,84}
\definecolor{logitMuB}{RGB}{38,130,142}
\definecolor{logitMuC}{RGB}{109,205,89}

\begin{tabular}[b]{@{}c@{\hspace{0.90cm}}c@{}}
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{axis}[
scale only axis,
width=3.45cm,
height=2.75cm,
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
title={Density $p(t)$},
xlabel={$t$},
ylabel={Density},
xlabel style={yshift=-1pt},
ylabel style={at={(axis description cs:-0.18,0.5)}},
xmin=0,
xmax=1,
ymin=0,
ymax=3.3,
xtick={0,0.25,0.5,0.75,1},
]
% Pre-computed logit-normal density (mu=-1.2, sigma=0.8), 121 points
\addplot[
  draw=none,
  fill=logitMuA,
  fill opacity=0.18,
] coordinates {
(0.0010,0.0000) (0.0093,0.0045) (0.0176,0.0576) (0.0259,0.1992) (0.0343,0.4228) (0.0426,0.7016) (0.0509,1.0079) (0.0592,1.3193) (0.0675,1.6199) (0.0759,1.8994) (0.0842,2.1517) (0.0925,2.3738) (0.1008,2.5648) (0.1091,2.7252) (0.1174,2.8565) (0.1258,2.9604) (0.1341,3.0392) (0.1424,3.0952) (0.1507,3.1308) (0.1590,3.1481) (0.1673,3.1493) (0.1757,3.1363) (0.1840,3.1110) (0.1923,3.0750) (0.2006,3.0298) (0.2089,2.9769) (0.2172,2.9173) (0.2256,2.8523) (0.2339,2.7828) (0.2422,2.7097) (0.2505,2.6337) (0.2588,2.5555) (0.2671,2.4758) (0.2754,2.3950) (0.2838,2.3137) (0.2921,2.2322) (0.3004,2.1508) (0.3087,2.0700) (0.3170,1.9899) (0.3253,1.9108) (0.3337,1.8329) (0.3420,1.7563) (0.3503,1.6812) (0.3586,1.6078) (0.3669,1.5360) (0.3752,1.4660) (0.3836,1.3979) (0.3919,1.3317) (0.4002,1.2673) (0.4085,1.2050) (0.4168,1.1446) (0.4252,1.0862) (0.4335,1.0298) (0.4418,0.9753) (0.4501,0.9228) (0.4584,0.8723) (0.4667,0.8236) (0.4751,0.7768) (0.4834,0.7319) (0.4917,0.6889) (0.5000,0.6476) (0.5083,0.6081) (0.5166,0.5703) (0.5250,0.5341) (0.5333,0.4997) (0.5416,0.4668) (0.5499,0.4355) (0.5582,0.4057) (0.5665,0.3773) (0.5748,0.3504) (0.5832,0.3249) (0.5915,0.3008) (0.5998,0.2779) (0.6081,0.2563) (0.6164,0.2359) (0.6247,0.2167) (0.6331,0.1987) (0.6414,0.1817) (0.6497,0.1658) (0.6580,0.1509) (0.6663,0.1370) (0.6746,0.1240) (0.6830,0.1119) (0.6913,0.1007) (0.6996,0.0903) (0.7079,0.0807) (0.7162,0.0719) (0.7245,0.0637) (0.7329,0.0562) (0.7412,0.0494) (0.7495,0.0432) (0.7578,0.0376) (0.7661,0.0325) (0.7744,0.0279) (0.7828,0.0238) (0.7911,0.0202) (0.7994,0.0170) (0.8077,0.0141) (0.8160,0.0117) (0.8244,0.0095) (0.8327,0.0077) (0.8410,0.0061) (0.8493,0.0048) (0.8576,0.0037) (0.8659,0.0028) (0.8743,0.0021) (0.8826,0.0015) (0.8909,0.0010) (0.8992,0.0007) (0.9075,0.0005) (0.9158,0.0003) (0.9242,0.0002) (0.9325,0.0001) (0.9408,0.0000) (0.9491,0.0000) (0.9574,0.0000) (0.9657,0.0000) (0.9741,0.0000) (0.9824,0.0000) (0.9907,0.0000) (0.9990,0.0000)
} \closedcycle;
% Pre-computed logit-normal density (mu=-0.8, sigma=0.8), 121 points
\addplot[
  draw=none,
  fill=logitMuB,
  fill opacity=0.20,
] coordinates {
(0.0010,0.0000) (0.0093,0.0005) (0.0176,0.0087) (0.0259,0.0386) (0.0343,0.0980) (0.0426,0.1873) (0.0509,0.3025) (0.0592,0.4376) (0.0675,0.5866) (0.0759,0.7438) (0.0842,0.9043) (0.0925,1.0642) (0.1008,1.2204) (0.1091,1.3705) (0.1174,1.5128) (0.1258,1.6461) (0.1341,1.7695) (0.1424,1.8825) (0.1507,1.9849) (0.1590,2.0768) (0.1673,2.1582) (0.1757,2.2294) (0.1840,2.2907) (0.1923,2.3426) (0.2006,2.3855) (0.2089,2.4199) (0.2172,2.4461) (0.2256,2.4649) (0.2339,2.4765) (0.2422,2.4815) (0.2505,2.4804) (0.2588,2.4736) (0.2671,2.4616) (0.2754,2.4447) (0.2838,2.4234) (0.2921,2.3981) (0.3004,2.3690) (0.3087,2.3366) (0.3170,2.3012) (0.3253,2.2631) (0.3337,2.2225) (0.3420,2.1797) (0.3503,2.1350) (0.3586,2.0886) (0.3669,2.0407) (0.3752,1.9916) (0.3836,1.9415) (0.3919,1.8904) (0.4002,1.8387) (0.4085,1.7863) (0.4168,1.7336) (0.4252,1.6806) (0.4335,1.6275) (0.4418,1.5743) (0.4501,1.5212) (0.4584,1.4683) (0.4667,1.4157) (0.4751,1.3635) (0.4834,1.3117) (0.4917,1.2605) (0.5000,1.2099) (0.5083,1.1599) (0.5166,1.1107) (0.5250,1.0622) (0.5333,1.0146) (0.5416,0.9679) (0.5499,0.9220) (0.5582,0.8772) (0.5665,0.8334) (0.5748,0.7906) (0.5832,0.7488) (0.5915,0.7082) (0.5998,0.6686) (0.6081,0.6302) (0.6164,0.5929) (0.6247,0.5569) (0.6331,0.5220) (0.6414,0.4882) (0.6497,0.4557) (0.6580,0.4244) (0.6663,0.3944) (0.6746,0.3655) (0.6830,0.3378) (0.6913,0.3114) (0.6996,0.2862) (0.7079,0.2622) (0.7162,0.2394) (0.7245,0.2179) (0.7329,0.1975) (0.7412,0.1782) (0.7495,0.1602) (0.7578,0.1433) (0.7661,0.1275) (0.7744,0.1128) (0.7828,0.0992) (0.7911,0.0867) (0.7994,0.0752) (0.8077,0.0648) (0.8160,0.0553) (0.8244,0.0467) (0.8327,0.0391) (0.8410,0.0323) (0.8493,0.0263) (0.8576,0.0211) (0.8659,0.0167) (0.8743,0.0129) (0.8826,0.0098) (0.8909,0.0072) (0.8992,0.0051) (0.9075,0.0035) (0.9158,0.0023) (0.9242,0.0014) (0.9325,0.0008) (0.9408,0.0004) (0.9491,0.0002) (0.9574,0.0001) (0.9657,0.0000) (0.9741,0.0000) (0.9824,0.0000) (0.9907,0.0000) (0.9990,0.0000)
} \closedcycle;
% Pre-computed logit-normal density (mu=-0.4, sigma=0.8), 121 points
\addplot[
  draw=none,
  fill=logitMuC,
  fill opacity=0.18,
] coordinates {
(0.0010,0.0000) (0.0093,0.0000) (0.0176,0.0010) (0.0259,0.0058) (0.0343,0.0177) (0.0426,0.0390) (0.0509,0.0707) (0.0592,0.1131) (0.0675,0.1654) (0.0759,0.2268) (0.0842,0.2960) (0.0925,0.3715) (0.1008,0.4522) (0.1091,0.5368) (0.1174,0.6240) (0.1258,0.7128) (0.1341,0.8023) (0.1424,0.8917) (0.1507,0.9801) (0.1590,1.0670) (0.1673,1.1518) (0.1757,1.2342) (0.1840,1.3137) (0.1923,1.3899) (0.2006,1.4628) (0.2089,1.5319) (0.2172,1.5973) (0.2256,1.6588) (0.2339,1.7164) (0.2422,1.7699) (0.2505,1.8193) (0.2588,1.8647) (0.2671,1.9061) (0.2754,1.9435) (0.2838,1.9769) (0.2921,2.0064) (0.3004,2.0322) (0.3087,2.0542) (0.3170,2.0726) (0.3253,2.0874) (0.3337,2.0987) (0.3420,2.1067) (0.3503,2.1115) (0.3586,2.1131) (0.3669,2.1116) (0.3752,2.1072) (0.3836,2.1000) (0.3919,2.0900) (0.4002,2.0774) (0.4085,2.0624) (0.4168,2.0449) (0.4252,2.0251) (0.4335,2.0031) (0.4418,1.9790) (0.4501,1.9530) (0.4584,1.9250) (0.4667,1.8953) (0.4751,1.8638) (0.4834,1.8308) (0.4917,1.7963) (0.5000,1.7603) (0.5083,1.7231) (0.5166,1.6846) (0.5250,1.6451) (0.5333,1.6044) (0.5416,1.5629) (0.5499,1.5205) (0.5582,1.4773) (0.5665,1.4334) (0.5748,1.3889) (0.5832,1.3439) (0.5915,1.2985) (0.5998,1.2528) (0.6081,1.2067) (0.6164,1.1605) (0.6247,1.1142) (0.6331,1.0679) (0.6414,1.0216) (0.6497,0.9755) (0.6580,0.9296) (0.6663,0.8841) (0.6746,0.8389) (0.6830,0.7941) (0.6913,0.7499) (0.6996,0.7064) (0.7079,0.6635) (0.7162,0.6214) (0.7245,0.5802) (0.7329,0.5398) (0.7412,0.5005) (0.7495,0.4623) (0.7578,0.4253) (0.7661,0.3894) (0.7744,0.3549) (0.7828,0.3217) (0.7911,0.2900) (0.7994,0.2598) (0.8077,0.2311) (0.8160,0.2041) (0.8244,0.1787) (0.8327,0.1550) (0.8410,0.1330) (0.8493,0.1129) (0.8576,0.0945) (0.8659,0.0779) (0.8743,0.0631) (0.8826,0.0501) (0.8909,0.0389) (0.8992,0.0293) (0.9075,0.0214) (0.9158,0.0150) (0.9242,0.0100) (0.9325,0.0062) (0.9408,0.0036) (0.9491,0.0018) (0.9574,0.0008) (0.9657,0.0003) (0.9741,0.0001) (0.9824,0.0000) (0.9907,0.0000) (0.9990,0.0000)
} \closedcycle;
\node[
  anchor=north east,
  fill=white,
  fill opacity=0.88,
  text opacity=1,
  inner sep=1.5pt,
  rounded corners=1pt
] at (rel axis cs:0.97,0.97) {
  \begin{tikzpicture}[x=1cm,y=1cm,baseline=(current bounding box.north)]
    \fill[logitMuA, opacity=0.18] (0.00,0.47) rectangle (0.14,0.60);
    \node[anchor=west, font=\scriptsize] at (0.18,0.535) {$\mu=-1.2$};
    \fill[logitMuB, opacity=0.20] (0.00,0.24) rectangle (0.14,0.37);
    \node[anchor=west, font=\scriptsize] at (0.18,0.305) {$\mu=-0.8$};
    \fill[logitMuC, opacity=0.18] (0.00,0.01) rectangle (0.14,0.14);
    \node[anchor=west, font=\scriptsize] at (0.18,0.075) {$\mu=-0.4$};
  \end{tikzpicture}
};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=0.55cm},
scale only axis,
width=3.25cm,
height=2.75cm,
xlabel={Equivalent Steps (k)},
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
legend style={font=\scriptsize, draw=none, fill=none, inner xsep=1pt, inner ysep=1pt, row sep=0pt},
]

\nextgroupplot[
title={WER (\%)},
ylabel={Metric value},
ylabel style={at={(axis description cs:-0.14,0.5)}},
xlabel style={yshift=-1pt},
xmin=35,
xmax=365,
ymin=0,
ymax=23,
xtick={40,120,200,280,360},
legend columns=1,
legend pos=north east,
legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt, row sep=0pt},
]
\addplot+[mark=none, line width=1.0pt, color=logitMuA] coordinates {(40,11.52) (80,4.99) (120,3.89) (160,3.28) (200,3.26) (240,3.10) (280,2.88) (320,2.93) (360,2.81)};
\addlegendentry{$\mu=-1.2$}
\addplot+[mark=none, line width=1.0pt, densely dashed, color=logitMuB] coordinates {(40,16.93) (80,9.44) (120,6.30) (160,5.03) (200,4.50) (240,3.84) (280,3.86) (320,3.29) (360,3.06)};
\addlegendentry{$\mu=-0.8$}
\addplot+[mark=none, line width=1.0pt, densely dotted, color=logitMuC] coordinates {(40,21.77) (80,13.38) (120,9.61) (160,7.84) (200,6.17) (240,5.81) (280,5.20) (320,4.81) (360,4.71)};
\addlegendentry{$\mu=-0.4$}

\nextgroupplot[
title={SIM-o},
xlabel style={yshift=-1pt},
xmin=35,
xmax=365,
ymin=0.25,
ymax=0.57,
xtick={40,120,200,280,360}
]
\addplot+[mark=none, line width=1.0pt, color=logitMuA] coordinates {(40,0.277) (80,0.355) (120,0.394) (160,0.408) (200,0.417) (240,0.430) (280,0.436) (320,0.445) (360,0.449)};
\addplot+[mark=none, line width=1.0pt, densely dashed, color=logitMuB] coordinates {(40,0.303) (80,0.385) (120,0.427) (160,0.452) (200,0.472) (240,0.486) (280,0.494) (320,0.502) (360,0.507)};
\addplot+[mark=none, line width=1.0pt, densely dotted, color=logitMuC] coordinates {(40,0.314) (80,0.418) (120,0.470) (160,0.500) (200,0.521) (240,0.536) (280,0.543) (320,0.550) (360,0.554)};

\nextgroupplot[
title={UTMOS},
xlabel style={yshift=-1pt},
xmin=35,
xmax=365,
ymin=2.75,
ymax=3.85,
xtick={40,120,200,280,360}
]
\addplot+[mark=none, line width=1.0pt, color=logitMuA] coordinates {(40,2.84) (80,3.25) (120,3.40) (160,3.51) (200,3.58) (240,3.61) (280,3.63) (320,3.64) (360,3.67)};
\addplot+[mark=none, line width=1.0pt, densely dashed, color=logitMuB] coordinates {(40,2.90) (80,3.40) (120,3.45) (160,3.53) (200,3.58) (240,3.65) (280,3.64) (320,3.71) (360,3.72)};
\addplot+[mark=none, line width=1.0pt, densely dotted, color=logitMuC] coordinates {(40,3.20) (80,3.44) (120,3.57) (160,3.62) (200,3.68) (240,3.70) (280,3.73) (320,3.72) (360,3.76)};
\end{groupplot}
\end{tikzpicture}
\end{tabular}


==> figures/noise_schedule_curves.tex <==
\definecolor{curveblue}{RGB}{31,119,180}
\definecolor{curvered}{RGB}{214,39,40}
\begin{tabular}[b]{@{}c@{\hspace{0.90cm}}c@{}}
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{axis}[
scale only axis,
width=3.45cm,
height=2.75cm,
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
title={Density $p(t)$},
xlabel={$t$},
ylabel={Density},
xlabel style={yshift=-1pt},
ylabel style={at={(axis description cs:-0.18,0.5)}},
xmin=0,
xmax=1,
ymin=0,
ymax=2.8,
xtick={0,0.25,0.5,0.75,1},
]
% Pre-computed logit-normal density (mu=-0.8, sigma=0.8), 121 points
\addplot[
  draw=none,
  fill=curveblue,
  fill opacity=0.28,
] coordinates {
(0.0010,0.0000) (0.0093,0.0005) (0.0176,0.0087) (0.0259,0.0386) (0.0343,0.0980) (0.0426,0.1873) (0.0509,0.3025) (0.0592,0.4376) (0.0675,0.5866) (0.0759,0.7438) (0.0842,0.9043) (0.0925,1.0642) (0.1008,1.2204) (0.1091,1.3705) (0.1174,1.5128) (0.1258,1.6461) (0.1341,1.7695) (0.1424,1.8825) (0.1507,1.9849) (0.1590,2.0768) (0.1673,2.1582) (0.1757,2.2294) (0.1840,2.2907) (0.1923,2.3426) (0.2006,2.3855) (0.2089,2.4199) (0.2172,2.4461) (0.2256,2.4649) (0.2339,2.4765) (0.2422,2.4815) (0.2505,2.4804) (0.2588,2.4736) (0.2671,2.4616) (0.2754,2.4447) (0.2838,2.4234) (0.2921,2.3981) (0.3004,2.3690) (0.3087,2.3366) (0.3170,2.3012) (0.3253,2.2631) (0.3337,2.2225) (0.3420,2.1797) (0.3503,2.1350) (0.3586,2.0886) (0.3669,2.0407) (0.3752,1.9916) (0.3836,1.9415) (0.3919,1.8904) (0.4002,1.8387) (0.4085,1.7863) (0.4168,1.7336) (0.4252,1.6806) (0.4335,1.6275) (0.4418,1.5743) (0.4501,1.5212) (0.4584,1.4683) (0.4667,1.4157) (0.4751,1.3635) (0.4834,1.3117) (0.4917,1.2605) (0.5000,1.2099) (0.5083,1.1599) (0.5166,1.1107) (0.5250,1.0622) (0.5333,1.0146) (0.5416,0.9679) (0.5499,0.9220) (0.5582,0.8772) (0.5665,0.8334) (0.5748,0.7906) (0.5832,0.7488) (0.5915,0.7082) (0.5998,0.6686) (0.6081,0.6302) (0.6164,0.5929) (0.6247,0.5569) (0.6331,0.5220) (0.6414,0.4882) (0.6497,0.4557) (0.6580,0.4244) (0.6663,0.3944) (0.6746,0.3655) (0.6830,0.3378) (0.6913,0.3114) (0.6996,0.2862) (0.7079,0.2622) (0.7162,0.2394) (0.7245,0.2179) (0.7329,0.1975) (0.7412,0.1782) (0.7495,0.1602) (0.7578,0.1433) (0.7661,0.1275) (0.7744,0.1128) (0.7828,0.0992) (0.7911,0.0867) (0.7994,0.0752) (0.8077,0.0648) (0.8160,0.0553) (0.8244,0.0467) (0.8327,0.0391) (0.8410,0.0323) (0.8493,0.0263) (0.8576,0.0211) (0.8659,0.0167) (0.8743,0.0129) (0.8826,0.0098) (0.8909,0.0072) (0.8992,0.0051) (0.9075,0.0035) (0.9158,0.0023) (0.9242,0.0014) (0.9325,0.0008) (0.9408,0.0004) (0.9491,0.0002) (0.9574,0.0001) (0.9657,0.0000) (0.9741,0.0000) (0.9824,0.0000) (0.9907,0.0000) (0.9990,0.0000)
} \closedcycle;
\addplot[
  draw=none,
  fill=curvered,
  fill opacity=0.18,
  domain=0:1,
  samples=2
] {1} \closedcycle;
\node[
  anchor=north east,
  fill=white,
  fill opacity=0.90,
  text opacity=1,
  inner sep=2.0pt,
  rounded corners=1pt
] at (rel axis cs:0.97,0.97) {
  \begin{tikzpicture}[x=1cm,y=1cm,baseline=(current bounding box.north)]
    \fill[curveblue, opacity=0.28] (0.00,0.34) rectangle (0.15,0.48);
    \node[anchor=west, font=\footnotesize] at (0.20,0.41) {Logit-normal};
    \fill[curvered, opacity=0.18] (0.00,0.02) rectangle (0.15,0.16);
    \node[anchor=west, font=\footnotesize] at (0.20,0.09) {Uniform};
  \end{tikzpicture}
};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=0.55cm},
scale only axis,
width=3.25cm,
height=2.75cm,
xlabel={Equivalent Steps (k)},
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt, row sep=0pt},
enlarge x limits=0.08,
enlarge y limits=0.10,
]
\nextgroupplot[
title={WER (\%)},
ylabel={Metric value},
ylabel style={at={(axis description cs:-0.14,0.5)}},
xlabel style={yshift=-1pt},
xmin=75,
xmax=405,
ymin=0,
ymax=102,
xtick={80,160,240,320,400},
legend columns=1,
legend pos=north east
]
\addplot+[mark=*, line width=0.9pt, mark size=1.8pt, color=curveblue]
coordinates {(80,21.62) (160,7.66) (240,5.92) (320,4.66) (400,4.12)};
\addlegendentry{Logit-normal}
\addplot+[mark=square*, line width=0.9pt, mark size=1.8pt, color=curvered]
coordinates {(80,97.17) (160,17.32) (240,8.43) (320,5.80) (400,4.28)};
\addlegendentry{Uniform}

\nextgroupplot[
title={SIM-o},
xlabel style={yshift=-1pt},
xmin=75,
xmax=405,
ymin=0.05,
ymax=0.56,
xtick={80,160,240,320,400},
]
\addplot+[mark=*, line width=0.9pt, mark size=1.8pt, color=curveblue]
  coordinates {(80,0.259) (160,0.354) (240,0.393) (320,0.420) (400,0.437)};
\addplot+[mark=square*, line width=0.9pt, mark size=1.8pt, color=curvered]
  coordinates {(80,0.105) (160,0.271) (240,0.321) (320,0.350) (400,0.365)};

\nextgroupplot[
title={UTMOS},
xlabel style={yshift=-1pt},
xmin=75,
xmax=405,
ymin=2.0,
ymax=3.85,
xtick={80,160,240,320,400},
]
\addplot+[mark=*, line width=0.9pt, mark size=1.8pt, color=curveblue]
  coordinates {(80,2.88) (160,3.33) (240,3.45) (320,3.54) (400,3.60)};
\addplot+[mark=square*, line width=0.9pt, mark size=1.8pt, color=curvered]
  coordinates {(80,2.17) (160,3.24) (240,3.49) (320,3.68) (400,3.74)};
\end{groupplot}
\end{tikzpicture}
\end{tabular}


==> figures/repa_base_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=0.78cm},
width=0.31\textwidth,
height=0.23\textwidth,
xlabel={Equivalent Steps (k)},
xtick={80,160,240,320,400},
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
legend style={font=\footnotesize, draw=none, fill=none, inner xsep=1pt, inner ysep=1pt, row sep=0pt},
]
\nextgroupplot[
title={WER (\%)},
ylabel={Metric value},
legend columns=1,
legend pos=north east,
legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt, row sep=0pt}
]
\addplot+[mark=*, line width=0.9pt, mark size=1.8pt, color={rgb,255:red,31; green,119; blue,180}] coordinates {(80,21.62) (160,7.66) (240,5.92) (320,4.66) (400,4.12)};
\addlegendentry{w/o REPA}
\addplot+[mark=square*, line width=0.9pt, mark size=1.8pt, color={rgb,255:red,214; green,39; blue,40}] coordinates {(80,9.44) (160,5.03) (240,3.84) (320,3.29) (400,3.19)};
\addlegendentry{REPA}
\nextgroupplot[title={SIM-o}]
\addplot+[mark=*, line width=0.9pt, mark size=1.8pt, color={rgb,255:red,31; green,119; blue,180}] coordinates {(80,0.259) (160,0.354) (240,0.393) (320,0.420) (400,0.437)};
\addplot+[mark=square*, line width=0.9pt, mark size=1.8pt, color={rgb,255:red,214; green,39; blue,40}] coordinates {(80,0.385) (160,0.452) (240,0.486) (320,0.502) (400,0.513)};
\nextgroupplot[title={UTMOS}]
\addplot+[mark=*, line width=0.9pt, mark size=1.8pt, color={rgb,255:red,31; green,119; blue,180}] coordinates {(80,2.88) (160,3.33) (240,3.45) (320,3.54) (400,3.60)};
\addplot+[mark=square*, line width=0.9pt, mark size=1.8pt, color={rgb,255:red,214; green,39; blue,40}] coordinates {(80,3.40) (160,3.53) (240,3.65) (320,3.71) (400,3.70)};
\end{groupplot}
\end{tikzpicture}


==> figures/repa_layer_sensitivity_curves.tex <==
\definecolor{repaLsix}{RGB}{68,1,84}
\definecolor{repaLten}{RGB}{49,104,142}
\definecolor{repaLfourteen}{RGB}{31,158,137}
\definecolor{repaLeighteen}{RGB}{109,205,89}

\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=0.78cm},
width=0.31\textwidth,
height=0.23\textwidth,
xlabel={Equivalent Steps (k)},
xmin=35,
xmax=325,
xtick={40,120,200,280,320},
grid=major,
grid style={line width=.1pt, draw=gray!25},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
legend style={font=\scriptsize, draw=none, fill=none, inner xsep=1pt, inner ysep=1pt, row sep=0pt},
legend columns=4,
]

\nextgroupplot[
title={WER (\%)},
ylabel={Metric value},
ymin=0,
ymax=30,
legend columns=1,
legend pos=north east,
legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt, row sep=0pt}
]
\addplot+[mark=none, line width=1.0pt, color=repaLsix] coordinates {(40,27.53) (80,16.89) (120,12.92) (160,10.76) (200,8.94) (240,7.91) (280,7.47) (320,7.47)};
\addlegendentry{Layer 6}
\addplot+[mark=none, line width=1.0pt, densely dashed, color=repaLten] coordinates {(40,21.77) (80,13.38) (120,9.61) (160,7.84) (200,6.17) (240,5.81) (280,5.20) (320,4.81)};
\addlegendentry{Layer 10}
\addplot+[mark=none, line width=1.0pt, densely dotted, color=repaLfourteen] coordinates {(40,15.22) (80,8.64) (120,6.73) (160,5.51) (200,4.73) (240,4.61) (280,4.54) (320,4.25)};
\addlegendentry{Layer 14}
\addplot+[mark=none, line width=1.0pt, dash pattern=on 3pt off 1.1pt on 0.8pt off 1.1pt, color=repaLeighteen] coordinates {(40,13.20) (80,7.09) (120,5.18) (160,4.47) (200,4.12) (240,3.97) (280,3.55) (320,3.40)};
\addlegendentry{Layer 18}

\nextgroupplot[
title={SIM-o},
ymin=0.25,
ymax=0.57
]
\addplot+[mark=none, line width=1.0pt, color=repaLsix] coordinates {(40,0.292) (80,0.389) (120,0.435) (160,0.463) (200,0.485) (240,0.502) (280,0.508) (320,0.511)};
\addplot+[mark=none, line width=1.0pt, densely dashed, color=repaLten] coordinates {(40,0.314) (80,0.418) (120,0.470) (160,0.500) (200,0.521) (240,0.536) (280,0.543) (320,0.550)};
\addplot+[mark=none, line width=1.0pt, densely dotted, color=repaLfourteen] coordinates {(40,0.308) (80,0.405) (120,0.454) (160,0.480) (200,0.500) (240,0.517) (280,0.526) (320,0.532)};
\addplot+[mark=none, line width=1.0pt, dash pattern=on 3pt off 1.1pt on 0.8pt off 1.1pt, color=repaLeighteen] coordinates {(40,0.309) (80,0.397) (120,0.451) (160,0.480) (200,0.500) (240,0.518) (280,0.529) (320,0.537)};

\nextgroupplot[
title={UTMOS},
ymin=2.8,
ymax=3.8
]
\addplot+[mark=none, line width=1.0pt, color=repaLsix] coordinates {(40,3.03) (80,3.39) (120,3.47) (160,3.54) (200,3.61) (240,3.65) (280,3.70) (320,3.70)};
\addplot+[mark=none, line width=1.0pt, densely dashed, color=repaLten] coordinates {(40,3.20) (80,3.44) (120,3.57) (160,3.62) (200,3.68) (240,3.70) (280,3.73) (320,3.72)};
\addplot+[mark=none, line width=1.0pt, densely dotted, color=repaLfourteen] coordinates {(40,3.04) (80,3.41) (120,3.46) (160,3.53) (200,3.58) (240,3.62) (280,3.66) (320,3.69)};
\addplot+[mark=none, line width=1.0pt, dash pattern=on 3pt off 1.1pt on 0.8pt off 1.1pt, color=repaLeighteen] coordinates {(40,3.07) (80,3.41) (120,3.50) (160,3.55) (200,3.57) (240,3.63) (280,3.65) (320,3.69)};
\end{groupplot}
\end{tikzpicture}


==> figures/velocity_scaling_schematic.tex <==
\definecolor{scaleblue}{RGB}{55,118,186}
\definecolor{scalegray}{RGB}{92,92,92}
\definecolor{noisyshade}{RGB}{240,244,250}
\definecolor{cleanshade}{RGB}{231,239,252}

\begin{figure}[t]
  \centering
\scalebox{0.95}{
\begin{tikzpicture}[x=4.8cm,y=0.30cm,>=stealth]
  \fill[noisyshade] (0,0) rectangle (0.18,10.0);
  \fill[cleanshade] (0.82,0) rectangle (1,10.0);
  \node[font=\footnotesize, text=black!55, anchor=center] at (0.09,3.15) {noisy};
  \node[font=\footnotesize, text=black!55, anchor=center] at (0.91,3.15) {clean};

  \draw[->, line width=0.85pt, black!82, line cap=round] (0,0) -- (1.07,0);
  \draw[->, line width=0.85pt, black!82, line cap=round] (0,0) -- (0,12.2);

  \draw[densely dashed, line width=0.55pt, black!28] (1,0) -- (1,10.0);
  \node[font=\footnotesize, anchor=north] at (0,-0.30) {$0$};
  \node[font=\footnotesize, anchor=north] at (1,-0.30) {$1$};
  \node[font=\footnotesize, anchor=east] at (-0.028,1) {$1$};
  \node[font=\footnotesize, anchor=north] at (0.54,-0.95) {Timestep $t$};
  \node[font=\footnotesize, rotate=90, anchor=south] at (-0.09,6.1) {Relative scale};

  \draw[scalegray, line width=1.0pt, line cap=round] (0,1) -- (1,1);
  \node[font=\footnotesize, text=scalegray, anchor=south west, inner sep=1pt] at (0.68,1.08) {$x$};

  % Pre-computed 1/(1-t) curve, 80 points on [0, 0.9]
  \draw[
    scaleblue,
    line width=1.05pt,
    line cap=round,
    smooth,
  ] plot coordinates {
(0.0000,1.0000) (0.0114,1.0115) (0.0228,1.0233) (0.0342,1.0354) (0.0456,1.0477) (0.0570,1.0604) (0.0684,1.0734) (0.0797,1.0867) (0.0911,1.1003) (0.1025,1.1142) (0.1139,1.1286) (0.1253,1.1433) (0.1367,1.1584) (0.1481,1.1738) (0.1595,1.1898) (0.1709,1.2061) (0.1823,1.2229) (0.1937,1.2402) (0.2051,1.2580) (0.2165,1.2763) (0.2278,1.2951) (0.2392,1.3145) (0.2506,1.3345) (0.2620,1.3551) (0.2734,1.3763) (0.2848,1.3982) (0.2962,1.4209) (0.3076,1.4442) (0.3190,1.4684) (0.3304,1.4934) (0.3418,1.5192) (0.3532,1.5460) (0.3646,1.5737) (0.3759,1.6024) (0.3873,1.6322) (0.3987,1.6632) (0.4101,1.6953) (0.4215,1.7287) (0.4329,1.7634) (0.4443,1.7995) (0.4557,1.8372) (0.4671,1.8765) (0.4785,1.9175) (0.4899,1.9603) (0.5013,2.0051) (0.5127,2.0519) (0.5241,2.1011) (0.5354,2.1526) (0.5468,2.2067) (0.5582,2.2636) (0.5696,2.3235) (0.5810,2.3867) (0.5924,2.4534) (0.6038,2.5240) (0.6152,2.5987) (0.6266,2.6780) (0.6380,2.7622) (0.6494,2.8520) (0.6608,2.9478) (0.6722,3.0502) (0.6835,3.1600) (0.6949,3.2780) (0.7063,3.4052) (0.7177,3.5426) (0.7291,3.6916) (0.7405,3.8537) (0.7519,4.0306) (0.7633,4.2246) (0.7747,4.4382) (0.7861,4.6746) (0.7975,4.9375) (0.8089,5.2318) (0.8203,5.5634) (0.8316,5.9398) (0.8430,6.3710) (0.8544,6.8696) (0.8658,7.4528) (0.8772,8.1443) (0.8886,8.9773) (0.9000,10.0000)
  };
  \node[font=\footnotesize, text=scaleblue, anchor=west, inner sep=1pt] at (0.42,5.05) {$v=x/(1-t)$};
\end{tikzpicture}
}
  \caption{Velocity-space scaling relative to a data-space quantity. The horizontal reference denotes \(x\), and the curve denotes \(v=x/(1-t)\), which grows as \(t\to1\).}
  \Description{A schematic plot with timestep t on the horizontal axis and relative scale on the vertical axis. The left and right sides are lightly shaded as noisy and clean, respectively. The data-space quantity x stays at scale 1, while v equals x divided by 1 minus t and increases toward t equals 1.}
  \label{fig:velocity_scaling_schematic}
\end{figure}

